Block Basis Factorization for Scalable Kernel Matrix Evaluation

Kernel methods are widespread in machine learning; however, they are limited by the quadratic complexity of the construction, application, and storage of kernel matrices. Low-rank matrix approximation algorithms are widely used to address this problem and reduce the arithmetic and storage cost. However, we observed that for some datasets with wide intra-class variability, the optimal kernel parameter for smaller classes yields a matrix that is less well approximated by low-rank methods. In this paper, we propose an efficient structured low-rank approximation method -- the Block Basis Factorization (BBF) -- and its fast construction algorithm to approximate radial basis function (RBF) kernel matrices. Our approach has linear memory cost and floating-point operations for many machine learning kernels. BBF works for a wide range of kernel bandwidth parameters and extends the domain of applicability of low-rank approximation methods significantly. Our empirical results demonstrate the stability and superiority over the state-of-art kernel approximation algorithms.

==> fig-C.tex <==
\begin{tikzpicture}[scale = 0.12,baseline=-0.5ex]
\tikzset{every left delimiter/.style={xshift=-1ex},
    every right delimiter/.style={xshift=1ex},anchor=base}
%\definecolor{col11}{RGB}{3,42,107}
%\definecolor{col21}{RGB}{57,194,187}
%\definecolor{col22}{RGB}{52,97,100}
%\definecolor{col31}{RGB}{188,232,216}
%\definecolor{col32}{RGB}{46,142,157}
%\definecolor{col33}{RGB}{4,54,82}
%\definecolor{col41}{RGB}{214,225,219}
%\definecolor{col42}{RGB}{46,189,151}
%\definecolor{col43}{RGB}{171,204,207}
%\definecolor{col44}{RGB}{0,38,79}

\definecolor{col11}{RGB}{128,0,0}
\definecolor{col21}{RGB}{244,164,96}
\definecolor{col22}{RGB}{160,82,45}
\definecolor{col31}{RGB}{255,222,173}
\definecolor{col32}{RGB}{255,165,0}
\definecolor{col33}{RGB}{139,69,19}
\definecolor{col41}{RGB}{255,250,205}
\definecolor{col42}{RGB}{238,232,170}
\definecolor{col43}{RGB}{255,215,0}
\definecolor{col44}{RGB}{184,134,11}

\draw[fill=col41] (0,0+20) rectangle (1,1+20);
\draw[fill=col42] (1,0+20) rectangle (2,1+20);
\draw[fill=col43] (2,0+20) rectangle (3,1+20);
\draw[fill=col44] (3,0+20) rectangle (4,1+20);

\draw[fill=col31] (0,1+20) rectangle (1,2+20);
\draw[fill=col32] (1,1+20) rectangle (2,2+20);
\draw[fill=col33] (2,1+20) rectangle (3,2+20);
\draw[fill=col43] (3,1+20) rectangle (4,2+20);

\draw[fill=col21] (0,2+20) rectangle (1,3+20);
\draw[fill=col22] (1,2+20) rectangle (2,3+20);
\draw[fill=col32] (2,2+20) rectangle (3,3+20);
\draw[fill=col42] (3,2+20) rectangle (4,3+20);

\draw[fill=col11] (0,3+20) rectangle (1,4+20);
\draw[fill=col21] (1,3+20) rectangle (2,4+20);
\draw[fill=col31] (2,3+20) rectangle (3,4+20);
\draw[fill=col41] (3,3+20) rectangle (4,4+20);

\draw [thick] (0,20) rectangle (4,24);

\draw (2,24) node[above=3pt,rectangle,fill=white] {$\widetilde{C}$};

\end{tikzpicture}

==> fig-M.tex <==
\begin{tikzpicture}[scale = 0.12,baseline=-0.5ex]
\tikzset{every left delimiter/.style={xshift=-1ex},
    every right delimiter/.style={xshift=1ex},anchor=base}

\def\bdgap{0.4}
\def\igap{0.3}

% Red to Yellow
%\definecolor{col1}{RGB}{204,0,0}
%\definecolor{col2}{RGB}{204,102,0}
%\definecolor{col3}{RGB}{255,153,0}
%\definecolor{col4}{RGB}{255,204,0}

% Gray to Blue
\definecolor{col1}{RGB}{76,92,108}
\definecolor{col2}{RGB}{79,129,164}
\definecolor{col3}{RGB}{76,179,222}
\definecolor{col4}{RGB}{176,224,230}

% Gray to Blue
\definecolor{row1}{RGB}{76,92,108}
\definecolor{row2}{RGB}{79,129,164}
\definecolor{row3}{RGB}{76,179,222}
\definecolor{row4}{RGB}{176,224,230}
% Gray to Green
%\definecolor{row1}{RGB}{46,139,87}
%\definecolor{row2}{RGB}{60,179,113}
%\definecolor{row3}{RGB}{144,238,144}
%\definecolor{row4}{RGB}{240,255,240}

%\definecolor{col11}{RGB}{3,42,107}
%\definecolor{col21}{RGB}{57,194,187}
%\definecolor{col22}{RGB}{52,97,100}
%\definecolor{col31}{RGB}{188,232,216}
%\definecolor{col32}{RGB}{46,142,157}
%\definecolor{col33}{RGB}{4,54,82}
%\definecolor{col41}{RGB}{214,225,219}
%\definecolor{col42}{RGB}{46,189,151}
%\definecolor{col43}{RGB}{171,204,207}
%\definecolor{col44}{RGB}{0,38,79}

\definecolor{col11}{RGB}{128,0,0}
\definecolor{col21}{RGB}{244,164,96}
\definecolor{col22}{RGB}{160,82,45}
\definecolor{col31}{RGB}{255,222,173}
\definecolor{col32}{RGB}{219,112,147}
\definecolor{col33}{RGB}{139,69,19}
\definecolor{col41}{RGB}{255,250,205}
\definecolor{col42}{RGB}{238,232,170}
\definecolor{col43}{RGB}{255,215,0}
\definecolor{col44}{RGB}{184,134,11}

\draw[fill=col4]  (0+\bdgap,0+\bdgap) rectangle 
    (1+\bdgap,6-\bdgap);
\draw[fill=col41] (1+\bdgap+\igap,5-\bdgap) rectangle
    (2+\bdgap+\igap,6-\bdgap);
\draw[fill=row1]  (2+\bdgap+2*\igap,5-\bdgap) rectangle
    (6-\bdgap,6-\bdgap);
\draw[fill=col4]  (0+6*1+\bdgap,0+\bdgap) rectangle
    (1+6*1+\bdgap,6-\bdgap);
\draw[fill=col42] (1+6*1+\bdgap+\igap,5-\bdgap) rectangle 
    (2+6*1+\bdgap+\igap,6-\bdgap);
\draw[fill=row2]  (2+6*1+\bdgap+2*\igap,5-\bdgap) rectangle
    (6+6*1-\bdgap,6-\bdgap);
\draw[fill=col4]  (0+6*2+\bdgap,0+\bdgap) rectangle
    (1+6*2+\bdgap,6-\bdgap);
\draw[fill=col43] (1+6*2+\bdgap+\igap,5-\bdgap) rectangle
    (2+6*2+\bdgap+\igap,6-\bdgap);
\draw[fill=row3]  (2+6*2+\bdgap+2*\igap,5-\bdgap) rectangle
    (6+6*2-\bdgap,6-\bdgap);
\draw[fill=col4]  (0+6*3+\bdgap,0+\bdgap) rectangle
    (1+6*3+\bdgap,6-\bdgap);
\draw[fill=col44] (1+6*3+\bdgap+\igap,5-\bdgap) rectangle    
    (2+6*3+\bdgap+\igap,6-\bdgap);
\draw[fill=row4]  (2+6*3+\bdgap+2*\igap,5-\bdgap) rectangle
    (6+6*3-\bdgap,6-\bdgap);

\draw[fill=col3]  (0+\bdgap,0+6*1+\bdgap) rectangle 
    (1+\bdgap,6+6*1-\bdgap);
\draw[fill=col31] (1+\bdgap+\igap,5+6*1-\bdgap) rectangle
    (2+\bdgap+\igap,6+6*1-\bdgap);
\draw[fill=row1]  (2+\bdgap+2*\igap,5+6*1-\bdgap) rectangle
    (6-\bdgap,6+6*1-\bdgap);
\draw[fill=col3]  (0+6*1+\bdgap,0+6*1+\bdgap) rectangle
    (1+6*1+\bdgap,6+6*1-\bdgap);
\draw[fill=col32] (1+6*1+\bdgap+\igap,5+6*1-\bdgap) rectangle 
    (2+6*1+\bdgap+\igap,6+6*1-\bdgap);
\draw[fill=row2]  (2+6*1+\bdgap+2*\igap,5+6*1-\bdgap) rectangle
    (6+6*1-\bdgap,6+6*1-\bdgap);
\draw[fill=col3]  (0+6*2+\bdgap,0+6*1+\bdgap) rectangle
    (1+6*2+\bdgap,6+6*1-\bdgap);
\draw[fill=col33] (1+6*2+\bdgap+\igap,5+6*1-\bdgap) rectangle
    (2+6*2+\bdgap+\igap,6+6*1-\bdgap);
\draw[fill=row3]  (2+6*2+\bdgap+2*\igap,5+6*1-\bdgap) rectangle
    (6+6*2-\bdgap,6+6*1-\bdgap);
\draw[fill=col3]  (0+6*3+\bdgap,0+6*1+\bdgap) rectangle
    (1+6*3+\bdgap,6+6*1-\bdgap);
\draw[fill=col43] (1+6*3+\bdgap+\igap,5+6*1-\bdgap) rectangle    
    (2+6*3+\bdgap+\igap,6+6*1-\bdgap);
\draw[fill=row4]  (2+6*3+\bdgap+2*\igap,5+6*1-\bdgap) rectangle
    (6+6*3-\bdgap,6+6*1-\bdgap);

\draw[fill=col2]  (0+\bdgap,0+6*2+\bdgap) rectangle 
    (1+\bdgap,6+6*2-\bdgap);
\draw[fill=col21] (1+\bdgap+\igap,5+6*2-\bdgap) rectangle
    (2+\bdgap+\igap,6+6*2-\bdgap);
\draw[fill=row1]  (2+\bdgap+2*\igap,5+6*2-\bdgap) rectangle
    (6-\bdgap,6+6*2-\bdgap);
\draw[fill=col2]  (0+6*1+\bdgap,0+6*2+\bdgap) rectangle
    (1+6*1+\bdgap,6+6*2-\bdgap);
\draw[fill=col22] (1+6*1+\bdgap+\igap,5+6*2-\bdgap) rectangle 
    (2+6*1+\bdgap+\igap,6+6*2-\bdgap);
\draw[fill=row2]  (2+6*1+\bdgap+2*\igap,5+6*2-\bdgap) rectangle
    (6+6*1-\bdgap,6+6*2-\bdgap);
\draw[fill=col2]  (0+6*2+\bdgap,0+6*2+\bdgap) rectangle
    (1+6*2+\bdgap,6+6*2-\bdgap);
\draw[fill=col32] (1+6*2+\bdgap+\igap,5+6*2-\bdgap) rectangle
    (2+6*2+\bdgap+\igap,6+6*2-\bdgap);
\draw[fill=row3]  (2+6*2+\bdgap+2*\igap,5+6*2-\bdgap) rectangle
    (6+6*2-\bdgap,6+6*2-\bdgap);
\draw[fill=col2]  (0+6*3+\bdgap,0+6*2+\bdgap) rectangle
    (1+6*3+\bdgap,6+6*2-\bdgap);
\draw[fill=col42] (1+6*3+\bdgap+\igap,5+6*2-\bdgap) rectangle    
    (2+6*3+\bdgap+\igap,6+6*2-\bdgap);
\draw[fill=row4]  (2+6*3+\bdgap+2*\igap,5+6*2-\bdgap) rectangle
    (6+6*3-\bdgap,6+6*2-\bdgap);

\draw[fill=col1]  (0+\bdgap,0+6*3+\bdgap) rectangle 
    (1+\bdgap,6+6*3-\bdgap);
\draw[fill=col11] (1+\bdgap+\igap,5+6*3-\bdgap) rectangle
    (2+\bdgap+\igap,6+6*3-\bdgap);
\draw[fill=row1]  (2+\bdgap+2*\igap,5+6*3-\bdgap) rectangle
    (6-\bdgap,6+6*3-\bdgap);
\draw[fill=col1]  (0+6*1+\bdgap,0+6*3+\bdgap) rectangle
    (1+6*1+\bdgap,6+6*3-\bdgap);
\draw[fill=col21] (1+6*1+\bdgap+\igap,5+6*3-\bdgap) rectangle 
    (2+6*1+\bdgap+\igap,6+6*3-\bdgap);
\draw[fill=row2]  (2+6*1+\bdgap+2*\igap,5+6*3-\bdgap) rectangle
    (6+6*1-\bdgap,6+6*3-\bdgap);
\draw[fill=col1]  (0+6*2+\bdgap,0+6*3+\bdgap) rectangle
    (1+6*2+\bdgap,6+6*3-\bdgap);
\draw[fill=col31] (1+6*2+\bdgap+\igap,5+6*3-\bdgap) rectangle
    (2+6*2+\bdgap+\igap,6+6*3-\bdgap);
\draw[fill=row3]  (2+6*2+\bdgap+2*\igap,5+6*3-\bdgap) rectangle
    (6+6*2-\bdgap,6+6*3-\bdgap);
\draw[fill=col1]  (0+6*3+\bdgap,0+6*3+\bdgap) rectangle
    (1+6*3+\bdgap,6+6*3-\bdgap);
\draw[fill=col41] (1+6*3+\bdgap+\igap,5+6*3-\bdgap) rectangle    
    (2+6*3+\bdgap+\igap,6+6*3-\bdgap);
\draw[fill=row4]  (2+6*3+\bdgap+2*\igap,5+6*3-\bdgap) rectangle
    (6+6*3-\bdgap,6+6*3-\bdgap);

\draw[step=6] (0,0) grid (24,24);
\draw [thick] (0,0) rectangle (24,24);

\draw (12,24) node[above=3pt,rectangle,fill=white] {$M$};

\end{tikzpicture}


==> fig-U.tex <==
\begin{tikzpicture}[scale = 0.12,baseline=-0.5ex]
\tikzset{every left delimiter/.style={xshift=-1ex},
    every right delimiter/.style={xshift=1ex},anchor=base}
% Red to Yellow
%\definecolor{col1}{RGB}{204,0,0}
%\definecolor{col2}{RGB}{204,102,0}
%\definecolor{col3}{RGB}{255,153,0}
%\definecolor{col4}{RGB}{255,204,0}

% Gray to Blue
\definecolor{col1}{RGB}{76,92,108}
\definecolor{col2}{RGB}{79,129,164}
\definecolor{col3}{RGB}{76,179,222}
\definecolor{col4}{RGB}{176,224,230}

\draw [xstep = 1,ystep = 6,dashed] (0,0) grid (4,24);

\draw[fill = col4] (3,0) rectangle (4,6);
\draw[fill = col3] (2,0+6*1) rectangle (3,6+6*1);
\draw[fill = col2] (1,0+6*2) rectangle (2,6+6*2);
\draw[fill = col1] (0,0+6*3) rectangle (1,6+6*3);

\draw [thick] (0,0) rectangle (4,24);

\draw (2,24) node[above=3pt,rectangle,fill=white] {$\widetilde{U}$};

\end{tikzpicture}

==> fig-VT.tex <==
\begin{tikzpicture}[scale = 0.12,baseline=-0.5ex]
\tikzset{every left delimiter/.style={xshift=-1ex},
    every right delimiter/.style={xshift=1ex},anchor=base}
% Red to Yellow
%\definecolor{col1}{RGB}{204,0,0}
%\definecolor{col2}{RGB}{204,102,0}
%\definecolor{col3}{RGB}{255,153,0}
%\definecolor{col4}{RGB}{255,204,0}

% Gray to Blue
\definecolor{col1}{RGB}{76,92,108}
\definecolor{col2}{RGB}{79,129,164}
\definecolor{col3}{RGB}{76,179,222}
\definecolor{col4}{RGB}{176,224,230}

% Gray to Green
%\definecolor{col1}{RGB}{46,139,87}
%\definecolor{col2}{RGB}{60,179,113}
%\definecolor{col3}{RGB}{144,238,144}
%\definecolor{col4}{RGB}{240,255,240}

\draw [xstep = 6,ystep = 1,dashed] (0,20) grid (24,24);

\draw[fill=col1] (0,3+20) rectangle (6,4+20);
\draw[fill=col2] (0+6*1,2+20) rectangle (6+6*1,3+20);
\draw[fill=col3] (0+6*2,1+20) rectangle (6+6*2,2+20);
\draw[fill=col4] (0+6*3,0+20) rectangle (6+6*3,1+20);

\draw [thick] (0,20) rectangle (24,24);

\draw (12,24) node[above=3pt,rectangle,fill=white] {$\widetilde{U}^\top$};

\end{tikzpicture}

